Neuro-Symbolic Language Modeling with Automaton-augmented Retrieval

Retrieval-based language models (R-LM) model the probability of natural language text by combining a standard language model (LM) with examples retrieved from an external datastore at test time. While effective, a major bottleneck of using these models in practice is the computationally costly datastore search, which can be performed as frequently as every time step. In this paper, we present RetoMaton - retrieval automaton - which approximates the datastore search, based on (1) saving pointers between consecutive datastore entries, and (2) clustering of entries into "states". This effectively results in a weighted finite automaton built on top of the datastore, instead of representing the datastore as a flat list. The creation of the automaton is unsupervised, and a RetoMaton can be constructed from any text collection: either the original training corpus or from another domain. Traversing this automaton at inference time, in parallel to the LM inference, reduces its perplexity by up to 1.85, or alternatively saves up to 83% of the nearest neighbor searches over $k$NN-LM (Khandelwal et al., 2020) without hurting perplexity. Our code and trained models are available at https://github.com/neulab/retomaton .

==> 07_histogram.tex <==
\begin{figure*}
\centering
\begin{tikzpicture}
 
\begin{axis} [ybar=12pt,
		bar width=11pt,
		xlabel={Sequence length},
		ylabel={Percentage},
        xmin=0.5	, xmax=18.5,
        ymin=0, ymax=0.16,
        xtick={1,...,18},
        ytick={0.05,0.10,...,1},
        grid = major,
        major grid style={dotted,gray},
	yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        height=7cm,
        width=0.6\textwidth,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
},
scaled y ticks=false
] %
\addplot coordinates {

(1, 0.1056951565)
(2, 0.1578844161)
(3, 0.155727372)
(4, 0.1204302883)
(5, 0.0943776788)
(6, 0.07370367258)
(7, 0.05790402555)
(8, 0.04512984284)
(9, 0.03428859568)
(10, 0.0265008264)
(11, 0.02112222316)
(12, 0.01834888086)
(13, 0.01434294198)
(14, 0.01179370815)
(15, 0.009580637028)
(16, 0.007927837073)
(17, 0.005966887974)
(18, 0.00526654901)
(19, 0.004117993109)
(20, 0.00369778973)

};
\end{axis}
 
\end{tikzpicture}
\caption{Histogram of the lengths of sequences that were predicted consecutively, without \knn{} search, in \wiki{}.}
\label{fig:histo_lengths}
\end{figure*}


==> cluster_fig.tex <==
\newcommand{\noendgray}{gray!20!white}
\newcommand{\noend}[1]{
    \draw [-{Latex[length=1mm, line width=1pt]},out=0,in=180,draw=\noendgray] (#1.east) -- ++(4mm,0);
    \draw [-{Latex[length=1mm, line width=1pt]},out=0,in=180,draw=\noendgray] (#1.east) -- ++(4mm,4mm);
    \draw [-{Latex[length=1mm, line width=1pt]},out=0,in=180,draw=\noendgray] (#1.east) -- ++(4mm,-4mm);
}

\begin{figure*}[t]
    \begin{tikzpicture}[node distance=2cm]
       \centering
       \footnotesize 
        \node [circle,draw=myred,inner sep=2pt,fill=Apricot!20!white,line width=1pt] (node10) {};
        \node [circle,draw=myred, right of=node10, inner sep=2pt,fill=Apricot!20!white,line width=1pt] (node17308) {};
        \node [circle,draw=myred,below of=node17308, inner sep=2pt,fill=Apricot!20!white,line width=1pt] (node78017) {};
        \node [circle,draw=myred,below of=node78017, inner sep=2pt,fill=Apricot!20!white,line width=1pt] (node384715) {};
        \node [circle,draw=myred,below of=node384715, inner sep=2pt,fill=Apricot!20!white,line width=1pt] (node977853) {};
        \node [circle,draw=myred,below of=node977853, inner sep=2pt,fill=Apricot!20!white,line width=1pt] (node997169) {};
        \node [circle,draw=myred,below of=node997169, inner sep=2pt,fill=Apricot!20!white,line width=1pt] (node840109) {};

        \node [circle,draw=myred, right of=node17308, inner sep=2pt,fill=Apricot!20!white,line width=1pt] (node9406) {};
        \node [circle,draw=myred, below of=node9406, inner sep=2pt,fill=Apricot!20!white,line width=1pt] (node14238) {};
        \node [circle,draw=myred, below of=node14238, inner sep=2pt,fill=Apricot!20!white,line width=1pt] (node586385) {};
        \node [circle,draw=myred, below of=node586385, inner sep=2pt,fill=Apricot!20!white,line width=1pt] (node795349) {};
        \node [circle,draw=myred, below of=node795349, inner sep=2pt,fill=Apricot!20!white,line width=1pt] (node64500) {};
        \node [circle,draw=myred, below of=node64500, inner sep=2pt,fill=Apricot!20!white,line width=1pt] (node129929) {};
        
        \node [circle,draw=myred, right of=node9406, inner sep=2pt,fill=Apricot!20!white,line width=1pt] (node123447) {};
        \node [circle,draw=myred, below of=node123447, inner sep=2pt,fill=Apricot!20!white,line width=1pt] (node158276) {};
        \node [circle,draw=myred, below of=node158276, inner sep=2pt,fill=Apricot!20!white,line width=1pt] (node643439) {};
        \node [circle,draw=myred, below of=node643439, inner sep=2pt,fill=Apricot!20!white,line width=1pt] (node337565) {};
        \node [circle,draw=myred, below of=node337565, inner sep=2pt,fill=Apricot!20!white,line width=1pt] (node464381) {};
        \node [circle,draw=myred, below of=node464381, inner sep=2pt,fill=Apricot!20!white,line width=1pt] (node876672) {};

        \node [circle,draw=myred, right of=node123447, inner sep=2pt,fill=Apricot!20!white,line width=1pt] (node43962) {}; %
        \node [circle,draw=myred, below of=node43962, inner sep=2pt,fill=Apricot!20!white,line width=1pt] (node61735) {}; %
        \node [circle,draw=myred, below of=node61735, inner sep=2pt,fill=Apricot!20!white,line width=1pt] (node490105) {}; %
        \node [circle,draw=myred, below of=node490105, inner sep=2pt,fill=Apricot!20!white,line width=1pt] (node8459) {}; %
        \node [circle,draw=myred, below of=node8459, inner sep=2pt,fill=Apricot!20!white,line width=1pt] (node210791) {}; %
        \node [circle,draw=myred, below of=node210791, inner sep=2pt,fill=Apricot!20!white,line width=1pt] (node633526) {}; %
        
        \node [circle,draw=myred, right of=node43962, inner sep=2pt,fill=Apricot!20!white,line width=1pt] (node132484) {}; %
        \node [circle,draw=myred, below of=node132484, inner sep=2pt,fill=Apricot!20!white,line width=1pt] (node46618) {}; %
        \node [circle,draw=myred, below of=node46618, inner sep=2pt,fill=Apricot!20!white,line width=1pt] (node618143) {}; %
        \node [circle,draw=myred, below of=node618143, inner sep=2pt,fill=Apricot!20!white,line width=1pt] (node377433) {}; %
        \node [circle,draw=myred, below of=node377433, inner sep=2pt,fill=Apricot!20!white,line width=1pt] (node667550) {}; %
        \node [circle,draw=myred, below of=node667550, inner sep=2pt,fill=Apricot!20!white,line width=1pt] (node569167) {}; %

        \node [circle,draw=myred, right of=node132484, inner sep=2pt,fill=Apricot!20!white,line width=1pt] (node165941) {}; %
        \node [circle,draw=myred, below of=node165941, inner sep=2pt,fill=Apricot!20!white,line width=1pt] (node320511) {}; %
        \node [circle,draw=myred, below of=node320511, inner sep=2pt,fill=Apricot!20!white,line width=1pt] (node709735) {}; %
        \node [circle,draw=myred, below of=node709735, inner sep=2pt,fill=Apricot!20!white,line width=1pt] (node12903) {}; %
        \node [circle,draw=myred, below of=node12903, inner sep=2pt,fill=Apricot!20!white,line width=1pt] (node427831) {}; %
        \node [circle,draw=myred, below of=node427831, inner sep=2pt,fill=Apricot!20!white,line width=1pt] (node769008) {}; %
        
        \node [circle,draw=myred, right of=node165941, inner sep=2pt,fill=Apricot!20!white,line width=1pt] (node121469) {}; %
        \node [circle,draw=myred, below of=node121469, inner sep=2pt,fill=Apricot!20!white,line width=1pt] (node26606) {}; %
        \node [circle,draw=myred, below of=node26606, inner sep=2pt,fill=Apricot!20!white,line width=1pt] (node879766) {}; %
        \node [circle,draw=myred, below of=node879766, inner sep=2pt,fill=Apricot!20!white,line width=1pt] (node697325) {}; %
        \node [circle,draw=myred, right of=node769008, inner sep=2pt,fill=Apricot!20!white,line width=1pt] (node674949) {}; %
        

        \draw [-{Latex[length=2mm, line width=1pt]},out=0,in=180] (node10.east) to node[pos=0.5,right,fill=white] {his} (node17308.west) ;
        \draw [-{Latex[length=2mm, line width=1pt]},out=0,in=180] (node10.east) to node[right] {their} (node78017.west) ;
        \draw [-{Latex[length=2mm, line width=1pt]},out=-30,in=140] (node10.east) to node[pos=0.7,fill=white] {her/his} (node384715.west) ;
        \draw [-{Latex[length=2mm, line width=1pt]},out=-60,in=150] (node10.east) to node[pos=0.6,fill=white] {Cooper} (node977853.west) ;
        \draw [-{Latex[length=2mm, line width=1pt]},out=-80,in=150] (node10.east) to node[fill=white] {what} (node997169.west) ;
        \draw [-{Latex[length=2mm, line width=1pt]},out=-90,in=150] (node10.south) to node[pos=0.7,fill=white] {salvation} (node840109.west) ;

        \draw [-{Latex[length=2mm, line width=1pt]},out=0,in=180] (node17308.east) to node[pos=0.2,right,fill=white] {strange} (node9406.west) ;
        \draw [-{Latex[length=2mm, line width=1pt]},out=0,in=180] (node17308.east) to node[right] {death} (node14238.west) ;
        \draw [-{Latex[length=2mm, line width=1pt]},out=-30,in=140] (node17308.east) to node[pos=0.7,fill=white] {past} (node586385.west) ;
        \draw [-{Latex[length=2mm, line width=1pt]},out=0,in=180] (node977853.east) to node[pos=0.2,right,fill=white] {Draper} (node795349.west) ;
        \draw [-{Latex[length=2mm, line width=1pt]},out=0,in=180] (node977853.east) to node[right] {Clarke} (node64500.west) ;
        \draw [-{Latex[length=2mm, line width=1pt]},out=-30,in=140] (node977853.east) to node[pos=0.7,fill=white] {'s} (node129929.west) ;
        
        \draw [-{Latex[length=2mm, line width=1pt]},out=0,in=180] (node9406.east) to node[pos=0.2,right,fill=white] {dreams} (node123447.west) ;
        \draw [-{Latex[length=2mm, line width=1pt]},out=0,in=180] (node9406.east) to node[right] {phenomena} (node158276.west) ;
        \draw [-{Latex[length=2mm, line width=1pt]},out=-30,in=140] (node9406.east) to node[pos=0.7,fill=white] {creatures} (node643439.west) ;
        \draw [-{Latex[length=2mm, line width=1pt]},out=30,in=-140] (node129929.east) to node[pos=0.7,fill=white] {musical} (node337565.west) ;
        \draw [-{Latex[length=2mm, line width=1pt]},out=0,in=180] (node129929.east) to node[right] {direction} (node464381.west) ;
        \draw [-{Latex[length=2mm, line width=1pt]},out=0,in=180] (node129929.east) to node[below] {performance} (node876672.west) ;

        \draw [-{Latex[length=2mm, line width=1pt]},out=30,in=-140] (node643439.east) to node[pos=0.8,fill=white] {from} (node43962.west) ;
        \draw [-{Latex[length=2mm, line width=1pt]},out=0,in=180] (node643439.east) to node[right] {such} (node61735.west) ;
        \draw [-{Latex[length=2mm, line width=1pt]},out=0,in=180] (node643439.east) to node[below] {called} (node490105.west) ;
        \draw [-{Latex[length=2mm, line width=1pt]},out=0,in=180] (node337565.east) to node[above] {soundtrack} (node8459.west) ;
        \draw [-{Latex[length=2mm, line width=1pt]},out=0,in=180] (node337565.east) to node[right] {styles} (node210791.west) ;
        \draw [-{Latex[length=2mm, line width=1pt]},out=-30,in=140] (node337565.east) to node[pos=0.8,fill=white] {score} (node633526.west) ;

        \draw [-{Latex[length=2mm, line width=1pt]},out=30,in=-140] (node490105.east) to node[pos=0.8,fill=white] {the} (node132484.west) ;
        \draw [-{Latex[length=2mm, line width=1pt]},out=0,in=180] (node490105.east) to node[right] {} (node46618.west) ;
        \draw [-{Latex[length=2mm, line width=1pt]},out=0,in=180] (node490105.east) to node[below] {"} (node618143.west) ;
        \draw [-{Latex[length=2mm, line width=1pt]},out=30,in=-140] (node633526.east) to node[pos=0.7,fill=white] {was} (node377433.west) ;
        \draw [-{Latex[length=2mm, line width=1pt]},out=0,in=180] (node633526.east) to node[right] {for} (node667550.west) ;
        \draw [-{Latex[length=2mm, line width=1pt]},out=0,in=180] (node633526.east) to node[below] {contains} (node569167.west) ;
        \draw [-{Latex[length=2mm, line width=1pt]},out=90,in=180] (node618143.north) to node[below,fill=white] {Pokémon} (node46618.south) ;

        \draw [-{Latex[length=2mm, line width=1pt]},out=30,in=-140] (node618143.east) to node[pos=0.8,fill=white] {hairballs} (node165941.west) ;
        \draw [-{Latex[length=2mm, line width=1pt]},out=0,in=180] (node618143.east) to node[right] {titans} (node320511.west) ;
        \draw [-{Latex[length=2mm, line width=1pt]},out=0,in=180] (node618143.east) to node[below] {monster} (node709735.west) ;
        \draw [-{Latex[length=2mm, line width=1pt]},out=0,in=180] (node377433.east) to node[above] {composed} (node12903.west) ;
        \draw [-{Latex[length=2mm, line width=1pt]},out=0,in=180] (node377433.east) to node[right] {written} (node427831.west) ;
        \draw [-{Latex[length=2mm, line width=1pt]},out=-30,in=140] (node377433.east) to node[pos=0.8,fill=white] {produced} (node769008.west) ;

        \draw [-{Latex[length=2mm, line width=1pt]},out=0,in=180] (node165941.east) to node[fill=white] {"} (node121469.west) ;
        \draw [-{Latex[length=2mm, line width=1pt]},out=0,in=180] (node320511.east) to node[fill=white] {"} (node121469.west) ;
        \draw [-{Latex[length=2mm, line width=1pt]},out=0,in=180] (node709735.east) to node[fill=white] {puppets} (node26606.west) ;
        \draw [-{Latex[length=2mm, line width=1pt]},out=0,in=180] (node709735.east) to node[below] {sharks} (node879766.west) ;
        
        \draw [-{Latex[length=2mm, line width=1pt]},out=0,in=180] (node12903.east) to node[pos=0.5,fill=white] {by} (node697325.west) ;
        \draw [-{Latex[length=2mm, line width=1pt]},out=0,in=180] (node427831.east) to node[left,fill=white] {by} (node697325.west) ;
        \draw [-{Latex[length=2mm, line width=1pt]},out=0,in=-140] (node769008.east) to node[fill=white] {by} (node697325.west) ;
        
        \draw [-{Latex[length=2mm, line width=1pt]},out=0,in=180] (node769008.east) to node[pos=0.5,fill=white] {during} (node674949.west) ;

        \noend{node78017}
        \noend{node384715}
        \noend{node997169}
        \noend{node840109}
        
        \noend{node14238}
        \noend{node586385}
        \noend{node795349}
        \noend{node64500}

        \noend{node123447}
        \noend{node158276}
        \noend{node464381}
        \noend{node876672}
        \noend{node43962}
        \noend{node61735}
        \noend{node210791}
        \noend{node132484}
        \noend{node8459}
        \noend{node46618}
        \noend{node667550}
        \noend{node569167}
        \noend{node121469}
        \noend{node26606}
        \noend{node879766}
        \noend{node697325}
        \noend{node674949}

    \end{tikzpicture}
    \caption{A random sample of the automaton constructed from the training set of \wiki{}}
    \label{fig:clusters}
\end{figure*}

==> fig_foss.tex <==
\definecolor{ao}{rgb}{0.0, 0.5, 0.0}
\begin{figure}[t]
	\begin{tikzpicture}[scale=1]
	\begin{axis}[
		xlabel={FoSS (fraction of saved searches)},
		ylabel={Fraction of saved \\ wall-clock time},
		ylabel near ticks,
        legend style={at={(0,1)},anchor=north west,mark size=2pt,
        	}, %
        legend cell align={left},
        xmin=0.0, xmax=0.8,
        ymin=-0.4, ymax=0.8,
        xtick={0.1,0.2,...,1.0},
        ytick={-0.4,-0.3,...,1.0},
        ylabel style={rotate=-90, align=center}, %
        ylabel shift={-5pt},        
        grid = major,
        major grid style={dotted,gray},
        width = 0.78\linewidth, height=16cm,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1
		},
		scaled y ticks=false
    ]

    
\addplot[color=gray, dashed,
line width=2pt, 
visualization depends on=\thisrow{alignment} \as \alignment, nodes near coords, point meta=explicit symbolic,
    every node near coord/.style={anchor=\alignment, font=\small
    }] 
table [meta index=2]  {
x   y       label   alignment
0	0	{}		-10
1	1	{}	0
	};
    \addlegendentry{Optimal $y=x$}    

\addplot[color=blue, %
line width=2pt, visualization depends on=\thisrow{alignment} \as \alignment, nodes near coords, point meta=explicit symbolic,
    every node near coord/.style={anchor=\alignment, font=\footnotesize}] 
table [meta index=2]  {
x   y       label   alignment
0	-0.05	{}		-10
0.55	0.48	{}		-90
0.63	0.57	{}		-90
0.70	0.65	{}		-90
0.74	0.70	{}		-90
0.84	0.81	{}		-90
	};
    \addlegendentry{\ourmodel{} with CPU index}      

\addplot[color=red,
line width=2pt, 
visualization depends on=\thisrow{alignment} \as \alignment, nodes near coords, point meta=explicit symbolic,
    every node near coord/.style={anchor=\alignment, font=\small
    }] 
table [meta index=2]  {
x   y       label   alignment
0	-0.17	{}		-10
0.29	0.08	{}	0
0.37	0.15	{}	0
0.45	0.21	{}	0
0.51	0.27	{}	0
0.64	0.38	{}	0
0.77	0.52	{}	0
	};
    \addlegendentry{\ourmodel{} with GPU index, w/o clustering}   %

    


    


    

    
\addplot[color=ao, 
line width=2pt, 
visualization depends on=\thisrow{alignment} \as \alignment, nodes near coords, point meta=explicit symbolic,
    every node near coord/.style={anchor=\alignment, font=\small
    }] 
table [meta index=2]  {
x   y       label   alignment
0	-0.24	{}		0
0.26	-0.05	{}		0
0.36	0.02	{}		0
0.45	0.09	{}		0
0.53	0.15	{}		0
0.61	0.21	{}		0
0.67	0.26	{}		0
0.81	0.37	{}		0
	};
    \addlegendentry{\ourmodel{} with GPU index} 
    

  
  \draw[thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
  
	\end{axis}
\end{tikzpicture}
\caption{A comparison between the fraction of saved wall-clock time vs. FoSS, the fraction of saved searches. The fraction of saved wall-clock time was computed relatively to the baseline \knnlm{}.}
\label{fig:time}
\end{figure} 



==> fig_law.tex <==
\begin{figure}[t]
\begin{tikzpicture}[scale=1]
	\begin{axis}[
		xlabel={FoSS (fraction of saved searches)},
		ylabel={Perplexity},
		ylabel near ticks,
        legend style={at={(0,1)},anchor=north west,mark size=2pt,
        	}, %
        legend cell align={left},
        xmin=-0.1, xmax=1.0,
        ymin=0.0, ymax=110,
        xtick={0.0, 0.1,0.2,...,1.0},
        ytick={0,20,...,100},
        ylabel shift={-5pt},        
        grid = major,
        major grid style={dotted,gray},
    ]

    
\addplot[color=red, solid, mark options={solid, fill=red, draw=black}, mark=triangle*, line width=1pt, mark size=3pt, visualization depends on=\thisrow{alignment} \as \alignment, nodes near coords, point meta=explicit symbolic,
    every node near coord/.style={anchor=\alignment, font=\small
    }] 
table [meta index=2]  {
x   y       label   alignment
0	12.34	12.34		-60
0.1	15.25	{}	-20
0.3	23.83	23.83	-20
0.5	36.32	36.32	-20
0.7 56.19	56.19		-20
0.9 86.39	86.39		-20
1.0	106.56	106.56		0
	};
    \addlegendentry{\knnlm{}}

\addplot[color=blue, mark options={solid, fill=blue, draw=black}, mark=square*, line width=1pt, mark size=3pt, visualization depends on=\thisrow{alignment} \as \alignment, nodes near coords, point meta=explicit symbolic,
    every node near coord/.style={anchor=\alignment, 
   		font=\small
    }] 
table [meta index=2]  {
x   y       label   alignment
0	12.01	12.01	5
0.1	12.67	{}		-90
0.3	16.22	16.22		-20
0.5	24.50	24.50		-180
0.7 40.70	40.70		140
0.9 74.38	74.38		-20
1.0	106.56	{}		0
	};
    \addlegendentry{\adaptret{}}      

    
\addplot[color=ao, mark options={solid, fill=ao, draw=black}, mark=*, line width=1pt, mark size=3pt, visualization depends on=\thisrow{alignment} \as \alignment, nodes near coords, point meta=explicit symbolic,
    every node near coord/.style={anchor=\alignment, font=\small
    }] 
table [meta index=2]  {
x   y       label   alignment
0.00	10.49	\textbf{10.49}	90
0.35	10.70	10.70	90
0.45	10.81	{}	0
0.53	10.89	10.89	90
0.61	10.97	{}	0
0.73	11.25	11.25	-60
0.83	11.98	11.98	-110
1.0	106.56	{}		0
	};
    \addlegendentry{\ourmodel{} (this work)}    

   
	\end{axis}
\end{tikzpicture}
\caption{Experiments for domain adaptation, where the datastore is constructed from Law-MT.}
\label{fig:law}
\end{figure}



==> fig_wiki.tex <==
\definecolor{ao}{rgb}{0.0, 0.5, 0.0}
\begin{figure}[t]
	\begin{tikzpicture}[scale=1]
	\begin{axis}[
		xlabel={FoSS (fraction of saved searches)},
		ylabel={Perplexity},
		ylabel near ticks,
        legend style={at={(0,1)},anchor=north west,mark size=2pt,
        	}, %
        legend cell align={left},
        xmin=0.0, xmax=1.0,
        ymin=15.95, ymax=18.95,
        xtick={0.1,0.2,...,1.0},
        ytick={0,1,2,...,19},
        ylabel shift={-5pt},        
        grid = major,
        major grid style={dotted,gray},
    ]

    
\addplot[color=red, solid, mark options={solid, fill=red, draw=black}, mark=triangle*, line width=1pt, mark size=3pt, visualization depends on=\thisrow{alignment} \as \alignment, nodes near coords, point meta=explicit symbolic,
    every node near coord/.style={anchor=\alignment, font=\footnotesize}] 
table [meta index=2]  {
x   y       label   alignment
0	16.65	16.65		0
0.1	16.84	{}		-0
0.3	17.21	17.21		-20
0.5	17.60	17.60		-20
0.7 18.02	18.02		160
0.9 18.44	18.44		-20
1.0	18.66	18.66		-20
	};
    \addlegendentry{\knnlm{}}

\addplot[color=blue, mark options={solid, fill=blue, draw=black}, mark=square*, line width=1pt, mark size=3pt, visualization depends on=\thisrow{alignment} \as \alignment, nodes near coords, point meta=explicit symbolic,
    every node near coord/.style={anchor=\alignment, font=\footnotesize}] 
table [meta index=2]  {
x   y       label   alignment
0	16.35	16.35		-10
0.1	16.36	{}		-90
0.3	16.47	16.47		-20
0.5	16.67	16.67		-20
0.7 16.99	16.99		-20
0.9 17.59	17.59		-20
1.0	18.66	{}		-66
	};
    \addlegendentry{\adaptret{}}      


    
\addplot[color=ao, mark options={solid, fill=ao, draw=black}, mark=*, line width=1pt, mark size=3pt, visualization depends on=\thisrow{alignment} \as \alignment, nodes near coords, point meta=explicit symbolic,
    every node near coord/.style={anchor=\alignment, font=\small
    }] 
table [meta index=2]  {
x   y       label   alignment
0.0	16.08	\textbf{16.08}	-10
0.26	16.16	16.16	90
0.36	16.22	{}	-20
0.45	16.27	16.27	90
0.52	16.31	{}	0
0.61	16.37	16.37	90
0.72	16.47	{}	0
0.81	16.65	16.65	-180
	};
    \addlegendentry{\ourmodel{} (this work)}    
  
\addplot[color=gray!70, mark options={solid, fill=white, draw=black}, mark=otimes, line width=1pt, mark size=3pt, visualization depends on=\thisrow{alignment} \as \alignment, nodes near coords, point meta=explicit symbolic,
    every node near coord/.style={anchor=\alignment, font=\small
    }] 
table [meta index=2]  {
x   y       label   alignment
0	16.12	16.12	-35
0.20	16.18	{}	0
0.30	16.23	{}	0
0.37	16.29	{}	0
0.43	16.35	{}	0
0.50	16.43	{}	0
0.55	16.50	{}	0
0.59	16.57	{}	0
0.68	16.85	{}	0
	};
    \addlegendentry{\;\;w/o clustering}    
    
	\end{axis}
\end{tikzpicture}
\caption{Experiments on \wiki{}, where the datastore is created from the same training set that the base LM was trained on. \ourmodel{} reduces perplexity across all FoSS values, and even reduces perplexity when FoSS$=$0.}
\label{fig:wiki}
\end{figure} 



==> kmeans_fig.tex <==
\definecolor{mypurple}{HTML}{AB30C4}

\begin{figure*}
\begin{minipage}[t][][b]{0.48\textwidth}	
		\begin{tikzpicture}[scale=1]
	\begin{axis}[
		xlabel={FoSS (fraction of saved searches)},
		ylabel={Perplexity},
		ylabel near ticks,
        legend style={at={(0,1)},anchor=north west,mark size=2pt,
        	}, %
        legend cell align={left},
        xmin=0.0, xmax=0.9,
        ymin=16.09, ymax=17,
        xtick={0.1,0.2,...,1.0},
        ytick={16.1,16.2,...,17.0},
        ylabel shift={-5pt},        
        grid = major,
        major grid style={dotted,gray},
    ]


\addplot[color=gray, solid, mark options={solid, fill=white, draw=black}, mark=otimes, line width=1pt, mark size=3pt, visualization depends on=\thisrow{alignment} \as \alignment, nodes near coords, point meta=explicit symbolic,
    every node near coord/.style={anchor=\alignment, font=\footnotesize}] 
table [meta index=2]  {
x   y       label   alignment
0	16.13	{}		0
0.20	16.20	{}		0
0.24	16.23	{}		0
0.29	16.26	{}		0
0.37	16.33	{}		0
0.43	16.39	{}		0	
0.50	16.48	{}		0
0.55	16.55	{}		0
0.59	16.63	{}		0
0.68	16.91	{}	0
	};
    \addlegendentry{w/o clustering}

    
\addplot[color=red, solid, mark options={solid, fill=red, draw=black}, mark=triangle*, line width=1pt, mark size=2pt, visualization depends on=\thisrow{alignment} \as \alignment, nodes near coords, point meta=explicit symbolic,
    every node near coord/.style={anchor=\alignment, font=\footnotesize}] 
table [meta index=2]  {
x   y       label   alignment
0	16.11	{}		0
0.29	16.21	{}	0
0.34	16.23	{}	0
0.39	16.26	{}	0
0.48	16.30	{}		0
0.55	16.33	{}	0
0.64	16.38	{}	0
0.70	16.43	{}	0
0.75	16.48	{}	0
0.83	16.69	{}	0
	};
    \addlegendentry{$k$$=$1M means}

\addplot[color=blue, mark options={solid, fill=blue, draw=black}, mark=square*, line width=1pt, mark size=2pt, visualization depends on=\thisrow{alignment} \as \alignment, nodes near coords, point meta=explicit symbolic,
    every node near coord/.style={anchor=\alignment, font=\footnotesize}] 
table [meta index=2]  {
x   y       label   alignment
0.0	16.11	{}	0
0.30	16.23	{}	0
0.35	16.25	{}	0
0.40	16.28	{}	0
0.48	16.32	{}	0
0.56	16.35	{}	0
0.65	16.41	{}	0
0.70	16.46	{}	0
0.75	16.51	{}	0
0.84	16.70	{}	0
	};
    \addlegendentry{$k$$=$500K means}      

    
\addplot[color=ao, mark options={solid, fill=ao, draw=black}, mark=*, line width=1pt, mark size=2pt, visualization depends on=\thisrow{alignment} \as \alignment, nodes near coords, point meta=explicit symbolic,
    every node near coord/.style={anchor=\alignment, font=\small
    }] 
table [meta index=2]  {
x   y       label   alignment
0	16.1	{}	0
0.31	16.26	{}	0
0.41	16.32	{}	0
0.49	16.37	{}	0
0.56	16.42	{}	0
0.64	16.49	{}	0
0.70	16.56	{}	0
0.75	16.63	{}	0
0.84	16.82	{}	0
	};
    \addlegendentry{$k$$=$100K means}  
    
  
\addplot[color=orange, mark options={solid, fill=orange, draw=black}, mark=diamond*, line width=1pt, mark size=2pt, visualization depends on=\thisrow{alignment} \as \alignment, nodes near coords, point meta=explicit symbolic,
    every node near coord/.style={anchor=\alignment, font=\small
    }] 
table [meta index=2]  {
x   y       label   alignment
0	16.09	{}	0
0.26	16.18	{}	0
0.30	16.20	{}	0
0.36	16.23	{}	0
0.45	16.28	{}	0
0.52	16.33	{}	0
0.59	16.40	{}	0
0.65	16.48	{}	0
0.69	16.57	{}	0
0.75	16.83	{}	0
	};
    \addlegendentry{greedy, 21M}     


    
	\end{axis}
\end{tikzpicture}
\caption{Analysis of the number of clusters on the validation set of \wiki{}. Additional clustering runs can be found in \Cref{app:analysis} (\Cref{fig:app:analysis_wiki}).}
\label{fig:analysis_wiki}
\end{minipage}
\hfill
\begin{minipage}[t][][b]{0.48\textwidth}	
	\begin{tikzpicture}[scale=1]
	\begin{axis}[
		xlabel={FoSS (fraction of saved searches)},
		ylabel={Perplexity},
		ylabel near ticks,
        legend style={at={(0,1)},anchor=north west,mark size=2pt,
        	}, %
        legend cell align={left},
        xmin=0, xmax=0.9,
        ymin=10.6, ymax=12,
        xtick={0.0, 0.1,0.2,...,1.0},
        ytick={10.0, 10.2,...,16},
        ylabel shift={-5pt},        
        grid = major,
        major grid style={dotted,gray},
    ]

    
\addplot[color=gray, solid, mark options={solid, fill=white, draw=black}, mark=otimes, line width=1pt, mark size=3pt, visualization depends on=\thisrow{alignment} \as \alignment, nodes near coords, point meta=explicit symbolic,
    every node near coord/.style={anchor=\alignment, font=\footnotesize}] 
table [meta index=2]  {
x   y       label   alignment
0	10.85	{}		0
0.29	11.02	{}		0
0.38	11.20	{}		0
0.45	11.46	{}		0
0.51	11.79	{}		0
0.59	12.29	{}		0
0.64	12.69	{}		0
0.69	13.72	{}		0
0.76	16.83	{}		0
	};
    \addlegendentry{w/o clustering}

    
\addplot[color=red, solid, mark options={solid, fill=red, draw=black}, mark=triangle*, line width=1pt, mark size=2pt, visualization depends on=\thisrow{alignment} \as \alignment, nodes near coords, point meta=explicit symbolic,
    every node near coord/.style={anchor=\alignment, font=\footnotesize}] 
table [meta index=2]  {
x   y       label   alignment
0	10.64	{}		0
0.40	10.80	{}		0
0.49	10.87	{}		0
0.57	10.96	{}		0
0.64	11.03	{}		0
0.71	11.14	{}		0
0.75	11.26	{}		0
0.80	11.41	{}		0
0.84	11.80	{}		0
	};
    \addlegendentry{$k$$=$100K means}

\addplot[color=blue, mark options={solid, fill=blue, draw=black}, mark=square*, line width=1pt, mark size=2pt, visualization depends on=\thisrow{alignment} \as \alignment, nodes near coords, point meta=explicit symbolic,
    every node near coord/.style={anchor=\alignment, font=\footnotesize}] 
table [meta index=2]  {
x   y       label   alignment
0.0	10.61	{}		0
0.39	10.75	{}		0
0.48	10.81	{}		0
0.57	10.88	{}		0
0.64	10.96	{}		0
0.71	11.09	{}		0
0.75	11.21	{}		0
0.80	11.33	{}		0
0.84	11.79	{}		0
	};
    \addlegendentry{$k$$=$200K means}      

    
\addplot[color=ao, mark options={solid, fill=ao, draw=black}, mark=*, line width=1pt, mark size=2pt, visualization depends on=\thisrow{alignment} \as \alignment, nodes near coords, point meta=explicit symbolic,
    every node near coord/.style={anchor=\alignment, font=\small
    }] 
table [meta index=2]  {
x   y       label   alignment
0	10.60	{}		0
0.38	10.72	{}		0
0.48	10.76	{}		0
0.56	10.83	{}		0
0.63	10.91	{}		0
0.70	11.06	{}		0
0.74	11.21	{}		0
0.79	11.39	{}		0
0.84	11.99	{}		0
	};
    \addlegendentry{$k$$=$400K means}  
    
  
	\end{axis}
\end{tikzpicture}
\caption{Analysis of the number of clusters on the validation set of Law-MT. A larger version of this figure can be found in \Cref{app:analysis} (\Cref{fig:app:analysis_law}).}
\label{fig:analysis_law}
\end{minipage}
\end{figure*}




==> ngram.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
    n & wikitypes & wikioccur & lawtypes & lawoccur  \\
    1     & 1.0 & 1.0 & 0.9993212285762769 & 0.9999502134597912  \\
    2     & 0.8793132204143657 & 0.9323889005774131 & 0.9534328705724846 & 0.9798735406138757  \\
    3    & 0.632846433877315 & 0.6842587570832788 & 0.842751711351968 & 0.8896453865398738 \\
    4   & 0.36983238002474794 & 0.39537036604124687 & 0.7016280010184367 & 0.7513567338810058 \\
    5   & 0.20077170109763698 & 0.21171019534135646 & 0.5850482004253791 & 0.6253500790400677 \\
    6      & 0.11914188293237356 & 0.12403626315568003 & 0.48922554005071894 & 0.5205880156339465 \\
    7      & 0.0827863406543179 & 0.08520665793903123 & 0.41629606512184336 & 0.4407558161245752 \\
    8      & 0.06546936396623362 & 0.0667573721590245 & 0.3610808175414737 & 0.37964299940250945 \\
    9      & 0.055718764078690496 & 0.05631715276933579 & 0.3184967644329176 & 0.33230845833074 \\
    10      & 0.04908363769345817 & 0.04935547066772023 & 0.28340792434701256 & 0.29415938456942264 \\
    }\ngramdata

\begin{figure*}
\centering
\begin{tikzpicture}
 
\begin{axis} [ybar,
		xlabel={n-gram},
		ylabel={Percentage},
        legend cell align={left},
        symbolic x coords={1,2,3,4,5,6,7,8,9,10},
        ymin=0, ymax=1,
        xtick=data,
        grid = major,
        major grid style={dotted,gray},
	    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        height=7cm,
        width=0.6\textwidth,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
},
scaled y ticks=false
] %
\addplot table[x=n,y=wikitypes]{\ngramdata};
\addplot table[x=n,y=lawtypes]{\ngramdata};
\legend{\wiki{}, Law-MT}
\end{axis}
 
\end{tikzpicture}
\caption{The fraction of \emph{n-gram types} in the validation set that appeared verbatim in the training set in each dataset, for different values of n.}
\label{fig:ngram_types}
\end{figure*}


\begin{figure*}
\centering
\begin{tikzpicture}
 
\begin{axis} [ybar,
		xlabel={n-gram},
		ylabel={Percentage},
        legend cell align={left},
        symbolic x coords={1,2,3,4,5,6,7,8,9,10},
        ymin=0, ymax=1,
        xtick=data,
        grid = major,
        major grid style={dotted,gray},
	    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        height=7cm,
        width=0.6\textwidth,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
},
scaled y ticks=false
] %
\addplot table[x=n,y=wikioccur]{\ngramdata};
\addplot table[x=n,y=lawoccur]{\ngramdata};
\legend{\wiki{}, Law-MT}
\end{axis}
 
\end{tikzpicture}
\caption{The fraction of \emph{n-gram occurrences} in the validation set that appeared verbatim in the training set in each dataset, for different values of n.}
\label{fig:ngram_occ}
\end{figure*}

